Citations and Trust in LLM Generated Responses

Question answering systems are rapidly advancing, but their opaque nature may impact user trust. We explored trust through an anti-monitoring framework, where trust is predicted to be correlated with presence of citations and inversely related to checking citations. We tested this hypothesis with a live question-answering experiment that presented text responses generated using a commercial Chatbot along with varying citations (zero, one, or five), both relevant and random, and recorded if participants checked the citations and their self-reported trust in the generated responses. We found a significant increase in trust when citations were present, a result that held true even when the citations were random; we also found a significant decrease in trust when participants checked the citations. These results highlight the importance of citations in enhancing trust in AI-generated content.

==> images/aroundcheck.tex <==
\pgfplotstableread{
x	AA1	AB1	AC1	AD1	AE1	AF1	AG1	AH1	AI1	AJ1	AK1	AL1	AM1	AN1	AO1	AP1	AQ1	AR1	AS1	AT1	AU1	AV1	AW1	AX1	AY1	AZ1	BA1	BB1	BC1	BD1	BE1	BF1	BG1	BH1	BI1	BJ1	BK1	BL1	BM1	BN1	BO1	BP1	BQ1	BR1	BS1	BT1	BU1	BV1	BW1	BX1	BY1	BZ1	CA1	CB1	CC1	CD1	CE1	CF1	CG1	CH1	CI1	CJ1	CK1	CL1	CM1	CN1	CO1	CP1	CQ1	CR1	CS1	CT1	CU1	CV1	CW1	CX1	CY1	CZ1	DA1	DB1	DC1	DD1	DE1	DF1	DG1	DH1	DI1	DJ1	DK1	DL1	DM1	DN1	DO1	DP1	DQ1	DR1	DS1	DT1	DU1	DV1	DW1	DX1	DY1	DZ1	EA1	EB1	EC1	ED1	EE1	EF1	EG1	EH1	EI1	EJ1	EK1	EL1	EM1	EN1	EO1	EP1	EQ1	ER1	ES1	ET1	EU1	EV1	EW1	EX1	EY1	EZ1	FA1	FB1	FC1	FD1	FE1	FF1	FG1	FH1	FI1	FJ1	FK1	FL1	FM1	FN1	FO1	FP1	FQ1	FR1	FS1	FT1	FU1	FV1	FW1	FX1	FY1	FZ1	GA1	GB1	GC1	GD1	GE1	GF1	GG1	GH1	GI1	GJ1	GK1	GL1	GM1	GN1	GO1	GP1	GQ1	GR1	GS1	GT1	GU1	GV1	GW1	GX1	GY1	GZ1	HA1	HB1	HC1	HD1	HE1	HF1	HG1	HH1	HI1	HJ1	HK1 m s am as
-3	-1	-1	-1	-1	-1	-1	3	-1	8	5	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	9	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	7	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	3	3	3	1	2	2	3	-1	7	5	10	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	4	-1	-1	-1	-1	-1	-1	9	10	10	-1	-1	-1	-1	-1	-1	-1	7	-1	-1	-1	1	1	-1	-1	-1	-1	-1	-1	-1	-1	6	2	3	-1	-1	-1	-1	8	-1	-1	-1	6	7	9	-1	-1	-1	-1	-1	7	10	10	-1	-1	-1	-1	-1	-1	-1	-1	6	-1	-1	8	7	-1	-1	-1	-1	-1	-1	-1	-1 6.3	0.972938663 7.861702128 0.466489552
-2	-1	-1	-1	-1	-1	-1	9	-1	7	9	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	-1	10	-1	-1	-1	-1	-1	-1	-1	3	3	3	1	2	2	3	2	-1	5	3	9	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	9	-1	5	-1	-1	-1	-1	9	10	9	-1	-1	-1	-1	-1	-1	-1	7	-1	-1	-1	9	9	-1	9	-1	-1	-1	-1	-1	-1	2	3	10	-1	-1	-1	-1	10	-1	-1	6	2	3	7	-1	-1	-1	-1	-1	10	10	9	-1	-1	-1	-1	-1	-1	-1	-1	10	-1	-1	9	9	-1	-1	-1	-1	-1	-1	-1	-1 6.893868887	0.945488841  8.076190476 0.39849323
-1	-1	-1	-1	-1	-1	-1	1	7	8	6	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	8	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	-1	10	-1	9	-1	-1	-1	-1	3	3	3	1	2	2	3	2	2	-1	3	5	5	-1	-1	-1	-1	10	10	-1	-1	-1	-1	-1	-1	3	-1	-1	-1	-1	-1	-1	-1	-1	6	-1	10	-1	-1	-1	-1	10	10	10	-1	-1	-1	-1	-1	-1	-1	8	-1	-1	-1	1	8	9	9	-1	-1	-1	-1	-1	-1	7	10	7	-1	-1	-1	-1	1	-1	6	2	7	9	7	-1	-1	-1	-1	5	10	7	5	-1	-1	-1	-1	-1	-1	-1	-1	10	-1	9	9	10	-1	-1	-1	-1	-1	-1	-1	-1  6.480769231 0.8670516   7.875   0.419169931
0	-1	-1	-1	-1	-1	-1	9	8	2	8	-1	8	9	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	7	6	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	10	7	9	9	-1	-1	-1	3	3	3	1	2	2	3	2	2	2	9	5	5	10	-1	8	-1	-1	10	10	-1	-1	-1	-1	-1	-1	9	-1	-1	-1	-1	-1	-1	-1	-1	1	-1	10	-1	-1	10	-1	10	10	6	-1	-1	-1	-1	-1	-1	7	7	-1	-1	-1	9	2	9	7	-1	-1	-1	-1	-1	-1	10	5	10	-1	-1	-1	-1	10	-1	2	7	3	7	9	-1	-1	-1	-1	7	7	10	8	-1	-1	-1	-1	-1	-1	-1	-1	8	9	8	10	8	-1	-1	-1	-1	-1	-1	-1	-1 6.904761905	0.739653152 7.869230769 0.386105166
1	-1	-1	-1	-1	-1	-1	7	7	8	-1	-1	9	5	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	4	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	9	6	9	10	-1	-1	-1	3	3	1	2	2	3	2	2	2	-1	10	5	5	10	-1	9	-1	-1	10	10	-1	-1	-1	-1	-1	-1	8	-1	-1	-1	-1	-1	-1	-1	-1	1	-1	10	-1	-1	10	-1	10	10	10	-1	-1	-1	-1	-1	-1	7	8	-1	-1	-1	8	9	7	9	-1	-1	-1	-1	-1	-1	2	1	8	-1	-1	-1	-1	8	-1	7	3	9	7	8	-1	-1	-1	-1	10	10	9	10	-1	-1	-1	-1	-1	-1	-1	-1	8	8	8	-1	4	-1	-1	-1	-1	-1	-1	-1	-1 6.966666667	0.764044526	8.098214286 0.414468549
2	-1	-1	-1	-1	-1	-1	10	8	5	-1	-1	8	9	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	5	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	8	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	10	6	10	9	-1	-1	-1	3	1	2	2	3	2	2	2	-1	-1	10	5	5	-1	-1	6	-1	-1	10	10	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	9	-1	8	-1	-1	10	-1	10	10	9	-1	-1	-1	-1	-1	-1	8	8	-1	-1	-1	2	10	9	9	-1	-1	-1	-1	-1	-1	3	2	9	-1	-1	-1	-1	10	-1	3	9	7	9	5	-1	-1	-1	-1	10	9	5	-1	-1	-1	-1	-1	-1	-1	-1	-1	6	8	9	-1	9	-1	-1	-1	-1	-1	-1	-1	-1  7.053571429 0.779244098 7.777777778 0.486242608
3	-1	-1	-1	-1	-1	-1	4	2	9	-1	-1	8	9	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	6	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	10	10	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	-1	9	10	10	9	9	-1	-1	-1	1	2	2	3	2	2	2	-1	-1	-1	10	5	-1	-1	-1	6	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	10	-1	-1	-1	-1	-1	-1	-1	-1	2	-1	9	-1	-1	9	-1	10	-1	10	-1	-1	-1	-1	-1	-1	7	8	-1	-1	-1	9	-1	9	9	-1	-1	-1	-1	-1	-1	10	-1	9	-1	-1	-1	-1	-1	-1	9	7	7	8	-1	-1	-1	-1	-1	7	5	8	-1	-1	-1	-1	-1	-1	-1	-1	-1	8	9	10	-1	10	-1	-1	-1	-1	-1	-1	-1	-1    7.270833333	0.832988927 8.129411765 0.436162822
}{\data}

\begin{tikzpicture}
\begin{axis} [
    width=15cm,
    height=7cm,
    ylabel={Trust},
    xtick={-3,-2,-1,0,1,2,3},
    xmin=-3, xmax=3,
    xlabel={Question Offset From Citation Check},
    legend style={fill=none, at={(1,0)}, anchor={south east}},
    y filter/.expression={(y < 0)? nan : y},
]
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AR1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AS1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AT1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=AZ1, x=x] {\data};

\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BR1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BS1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BT1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=BZ1, x=x] {\data};


\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CR1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CS1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CT1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=CZ1, x=x] {\data};

\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DR1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DS1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DT1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=DZ1, x=x] {\data};

\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=ED1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=ER1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=ES1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=ET1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=EZ1, x=x] {\data};

\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FR1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FS1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FT1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=FZ1, x=x] {\data};

\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GK1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GL1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GM1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GN1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GO1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GP1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GQ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GR1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GS1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GT1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GU1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GV1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GW1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GX1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GY1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=GZ1, x=x] {\data};

\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HA1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HB1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HC1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HD1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HE1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HF1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HG1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HH1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HI1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HJ1, x=x] {\data};
\addplot [forget plot, color=black, opacity=0.1, ultra thick, solid] table [y=HK1, x=x] {\data};

\addplot [color=blue, opacity=1.0, ultra thick, solid] table [y=am, x=x] {\data};

\addplot [forget plot, name path=upper,draw=none] table[x=x, y expr=\thisrow{am}+\thisrow{as}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=x, y expr=\thisrow{am}-\thisrow{as}] {\data};
\addplot [forget plot, fill=blue, opacity=0.1] fill between[of=upper and lower];
\addlegendentry{Valid Citations}

\addplot [color=red, opacity=1.0, ultra thick, dashed] table [y=m, x=x] {\data};

\addplot [forget plot, name path=upper,draw=none] table[x=x, y expr=\thisrow{m}+\thisrow{s}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=x, y expr=\thisrow{m}-\thisrow{s}] {\data};
\addplot [forget plot, fill=red, opacity=0.1] fill between[of=upper and lower];
\addlegendentry{Random Citations}


%x	AA1	AB1	AC1	AD1	AE1	AF1	AG1	AH1	AI1	AJ1	AK1	AL1	AM1	AN1	AO1	AP1	AQ1	AR1	AS1	AT1	AU1	AV1	AW1	AX1	AY1	AZ1	BA1	BB1	BC1	BD1	BE1	BF1	BG1	BH1	BI1	BJ1	BK1	BL1	BM1	BN1	BO1	BP1	BQ1	BR1	BS1	BT1	BU1	BV1	BW1	BX1	BY1	BZ1	CA1	CB1	CC1	CD1	CE1	CF1	CG1	CH1	CI1	CJ1	CK1	CL1	CM1	CN1	CO1	CP1	CQ1	CR1	CS1	CT1	CU1	CV1	CW1	CX1	CY1	CZ1	DA1	DB1	DC1	DD1	DE1	DF1	DG1	DH1	DI1	DJ1	DK1	DL1	DM1	DN1	DO1	DP1	DQ1	DR1	DS1	DT1	DU1	DV1	DW1	DX1	DY1	DZ1	EA1	EB1	EC1	ED1	EE1	EF1	EG1	EH1	EI1	EJ1	EK1	EL1	EM1	EN1	EO1	EP1	EQ1	ER1	ES1	ET1	EU1	EV1	EW1	EX1	EY1	EZ1	FA1	FB1	FC1	FD1	FE1	FF1	FG1	FH1	FI1	FJ1	FK1	FL1	FM1	FN1	FO1	FP1	FQ1	FR1	FS1	FT1	FU1	FV1	FW1	FX1	FY1	FZ1	GA1	GB1	GC1	GD1	GE1	GF1	GG1	GH1	GI1	GJ1	GK1	GL1	GM1	GN1	GO1	GP1	GQ1	GR1	GS1	GT1	GU1	GV1	GW1	GX1	GY1	GZ1	HA1	HB1	HC1	HD1	HE1	HF1	HG1	HH1	HI1	HJ1	HK1

\end{axis}
\end{tikzpicture}



==> images/citation_lr.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3,
            horizontal sep = .2 cm, 
            vertical sep = 0 cm,            
            ylabels at=edge left,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            yticklabels at=edge left}, 
    width=.9\linewidth,
    xlabel={Trust},
    ylabel={},
    ylabel absolute, ylabel style={yshift=4em, font=\sffamily\scriptsize},
    xmax = 1,
    xmin = -1,
    ]
    \nextgroupplot[
    ylabel={},
    ymin = 2.25,
    ymax = 9.75,
    height=2.05in,
    ytick={3,4,5,6,7,8,9},
    yticklabels={ Age Group, Heard of ChatGPT, Education Level, Male, Conservative, Non-White, Urban},
    scatter/classes={a={blue}, b={red}, c={green}, d={black}},
    scatter,
    only marks,
    clip=false,
    ]%
    \addplot[dashed, samples=50, smooth, no marks, domain=0:6, black] coordinates {(0,3)(0,9.5)};
    \node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:1,9.6) {*** $p$<0.01, ** $p$<0.05, * $p$<0.1};
    
    \addplot [
        scatter src=explicit symbolic,
    visualization depends on={value \thisrow{lab} \as \Label},
    nodes near coords*={\tiny{\sffamily{\Label}}},
    error bars/.cd, x dir = both, x explicit, error bar style={very thick ,solid, black},
      error mark options={line width=0pt,mark size=0pt,rotate=90}]
    table[meta=class, x=x, y=y, x error=ex]{
        y x     ex      class   lab        
        3 -0.017 0.0335 d {}
        4 0.112 0.1240 d  {}
        5 -0.041 0.0511 d {}
        6 0.082 0.0906 d {}
        7 -0.061 0.0386 d  {}
        8 0.232 0.0940 d **
        9 -0.132 0.0698 d * 
    };


    \nextgroupplot[
    ylabel={},
    ytick={1,2},
    ymin = 0.25,
    ymax = 1.75,
    height=0.9in,
    yticklabels={Has Citation},
    scatter/classes={a={blue}, b={red}, c={green}, d={black}, e={cyan}},
    scatter,
    only marks,
    ]%
    \addplot [
        scatter src=explicit symbolic,
    nodes near coords*={\tiny{\sffamily{\Label}}},
    visualization depends on={value \thisrow{label} \as \Label},
    error bars/.cd, x dir = both, x explicit, error bar style={very thick ,solid, cyan},
      error mark options={line width=0pt,mark size=0pt,rotate=90}]
    table[meta=class, x=x, y=y, x error=ex]{
        y x     ex      class   label        
        1 0.394 0.0906   e      ***
    };   

    

    
    \nextgroupplot[
    ylabel={},
    ytick={1,2},
    ymin = 0.25,
    ymax = 1.75,
    height=0.9in,
    yticklabels={Random Citation},
    scatter/classes={a={blue}, b={red}, c={green}, d={black}},
    scatter,
    only marks,
    ]%
    \addplot [
        scatter src=explicit symbolic,
    nodes near coords*={\tiny{\sffamily{\Label}}},
    visualization depends on={value \thisrow{label} \as \Label},
    error bars/.cd, x dir = both, x explicit, error bar style={very thick ,solid, blue},
      error mark options={line width=0pt,mark size=0pt,rotate=90}]
    table[meta=class, x=x, y=y, x error=ex]{
        y x     ex      class   label        
        1 -0.268 0.0872 a   ***
    };    


 




    

\end{groupplot}
\end{tikzpicture}

==> images/rq12.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3,
            horizontal sep = .2 cm, 
            vertical sep = 0 cm,            
            ylabels at=edge left,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            yticklabels at=edge left}, 
    width=0.9\linewidth,
    xlabel={Trust},
    ylabel={},
    ylabel absolute, ylabel style={yshift=4em, font=\sffamily\scriptsize},
    xmax = 1,
    xmin = -1,
    ]

    \nextgroupplot[
    ylabel={},
    ymin = 0.25,
    ymax = 9.75,
    height=2.57in,
    ytick={1,2,3,4,5,6,7,8,9},
    yticklabels={Random Citation, Has Citation, Age Group, Heard of ChatGPT, Education Level, Male, Conservative, Non-White, Urban},
    scatter/classes={a={blue}, b={red}, c={green}, d={black}},
    scatter,
    only marks,
    clip=false,
    ]%

    \node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:1,9.6) {*** $p$<0.01, ** $p$<0.05, * $p$<0.1};
    
    \addplot[dashed, no marks, samples=50, smooth,domain=0:6, black] coordinates {(0,0)(0,9.8)};

    
    
    \addplot [
        scatter src=explicit symbolic,
    visualization depends on={value \thisrow{lab} \as \Label},
    nodes near coords*={\tiny{\sffamily{\Label}}},
    error bars/.cd, x dir = both, x explicit, error bar style={very thick ,solid, black},
      error mark options={line width=0pt,mark size=0pt,rotate=90}]
    table[meta=class, x=x, y=y, x error=ex]{
        y x     ex      class   lab        
        1 -0.211    0.0490 d    ***
        2 .423  0.0510 d ***
        3 0.005 0.0118 d {}
        4 0.058 0.0696 d  {}
        5 -0.029 0.0287 d {}
        6 0.202 0.0509 d ***
        7 -0.086 0.0217 d  ***
        8 -0.072 0.0528 d {}
        9 0.153 0.0392 d *** 
    };
    

    \nextgroupplot[
    ylabel={},
    ytick={1},
    ymin = 0.25,
    ymax = 1.75,
    height=0.90in,
    yticklabels={Check Citation},
    scatter/classes={a={blue}, b={teal}, c={green}, d={black}},
    scatter,
    only marks,
    ]%
    \addplot [
        scatter src=explicit symbolic,
    nodes near coords*={\tiny{\sffamily{\Label}}},
    visualization depends on={value \thisrow{label} \as \Label},
    error bars/.cd, x dir = both, x explicit, error bar style={very thick ,solid, teal},
      error mark options={line width=0pt,mark size=0pt,rotate=90}]
    table[meta=class, x=x, y=y, x error=ex]{
        y x     ex      class   label        
        1 -0.058 0.0104 b ***
    };    


    \addplot[dashed, samples=50, smooth,domain=0:6, black] coordinates {(0,-1)(0,10)};

    
    \nextgroupplot[
    ylabel={},
    ytick={1,2,3},
    ymin = 0.25,
    ymax = 3.75,
    height=1.25in,
    yticklabels={Political, Factual, Complex},    
    scatter/classes={a={blue}, b={red}, c={orange}, d={black}},
    scatter,
    only marks,
    ]%
    \addplot [
        scatter src=explicit symbolic,
    nodes near coords*={\tiny{\sffamily{\Label}}},
    visualization depends on={value \thisrow{label} \as \Label},
    error bars/.cd, x dir = both, x explicit, error bar style={very thick ,solid, orange},
      error mark options={line width=0pt,mark size=0pt,rotate=90}]
    table[meta=class, x=x, y=y, x error=ex]{
        y x     ex      class   label                
        1 0.314 0.156   c      **
        2 0.374 0.0865   c      **
        3 0.0697 0.275   c      {}
    };    


    \addplot[dashed, samples=50, smooth,domain=0:6, black] coordinates {(0,-1)(0,10)};



\end{groupplot}
\end{tikzpicture}

\iffalse

\fi
